Multi-Object Tracking with Interacting Vehicles and Road Map Information

In many applications, tracking of multiple objects is crucial for a perception of the current environment. Most of the present multi-object tracking algorithms assume that objects move independently regarding other dynamic objects as well as the static environment. Since in many traffic situations objects interact with each other and in addition there are restrictions due to drivable areas, the assumption of an independent object motion is not fulfilled. This paper proposes an approach adapting a multi-object tracking system to model interaction between vehicles, and the current road geometry. Therefore, the prediction step of a Labeled Multi-Bernoulli filter is extended to facilitate modeling interaction between objects using the Intelligent Driver Model. Furthermore, to consider road map information, an approximation of a highly precise road map is used. The results show that in scenarios where the assumption of a standard motion model is violated, the tracking system adapted with the proposed method achieves higher accuracy and robustness in its track estimations.

==> img/Testrunde.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Testrunde.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{911.19999923bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59438102)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Testrunde.pdf}}%
    \put(0.00624808,0.00937208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\huge\textbf{Source:} Google Maps}}}%
    \put(0.43736577,0.44986194){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\huge1}}}%
    \put(0.97666598,0.10402695){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\huge4}}}%
    \put(0.80779627,0.55917507){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\huge2}}}%
    \put(0.91682291,0.51563273){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\huge3}}}%
    \put(0.88953446,0.05169919){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\huge5}}}%
  \end{picture}%
\endgroup%


==> img/tikz/DigitalMapKreisel.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{colorRefline}{rgb}{0.00000,0.00000,0.00000}%
\definecolor{colorRects}{rgb}{0.50000,0.50000,0.50000}%

\begin{tikzpicture}

\begin{axis}[%
width=\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
unbounded coords=jump,
xmin=571150,
xmax=571300,
xmajorgrids,
xtick={571175, 571225, 571275},
xticklabel style={
    /pgf/number format/precision=0,
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
},
xlabel style={font=\color{white!15!colorRefline}}, 
xlabel={UTM East [m]},
scaled x ticks=false,
ymin=5364650,
ymax=5364695,
ymajorgrids,
ytick={5364657, 5364687},
yticklabel style={
    /pgf/number format/precision=0,
    /pgf/number format/fixed,
    /pgf/number format/fixed zerofill,
    rotate=90,
},
scaled y ticks=false,
ylabel={UTM North [m]},
axis background/.style={fill=white}
]
\addplot [color=colorRefline,mark size=0.1pt,only marks,mark=*,mark options={solid},forget plot]
  table[]{img/tikz/DigitalMapKreisel-1.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-2.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-3.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-4.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-5.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-6.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-7.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-8.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-9.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-10.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-11.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-12.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-13.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-14.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-15.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-16.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-17.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-18.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-19.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-20.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-21.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-22.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-23.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-24.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-25.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-26.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-27.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-28.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-29.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-30.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-31.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-32.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-33.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-34.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-35.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-36.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-37.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-38.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-39.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-40.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-41.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-42.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-43.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-44.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-45.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-46.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-47.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-48.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-49.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-50.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-51.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-52.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-53.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-54.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-55.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-56.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-57.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-58.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-59.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-60.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-61.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-62.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-63.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-64.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-65.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-66.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-67.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-68.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-69.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-70.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-71.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-72.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-73.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-74.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-75.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-76.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-77.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-78.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-79.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-80.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-81.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-82.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-83.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-84.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-85.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-86.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-87.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-88.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-89.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-90.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-91.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-92.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-93.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-94.tsv};
\addplot [color=colorRects,fill=colorRefline,fill opacity=0.2, solid,forget plot]
  table[]{img/tikz/DigitalMapKreisel-95.tsv};
\end{axis}
\end{tikzpicture}%

==> img/tikz/Testrunde.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.426\figW,
height=0.208\figH,
at={(0\figW,0.781\figH)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=150,
xlabel={Time [s]},
xmajorgrids,
ymin=-10,
ymax=20,
ylabel={$e_{x}\text{[m]}$},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[]{img/tikz/Testrunde-1.tsv};
\addplot [color=blue,dashed,line width=1.0pt,forget plot]
  table[]{img/tikz/Testrunde-2.tsv};
\end{axis}

\begin{axis}[%
width=0.426\figW,
height=0.208\figH,
at={(0.574\figW,0.781\figH)},
scale only axis,
xmin=0,
xmax=150,
xlabel={Time [s]},
xmajorgrids,
ymin=-6,
ymax=4,
ytick={-5, -2.5, 0, 2.5, 5},
ylabel={$e_{y}\text{[m]}$},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[]{img/tikz/Testrunde-3.tsv};
\addplot [color=blue,dashed,line width=1.0pt,forget plot]
  table[]{img/tikz/Testrunde-4.tsv};
\end{axis}

\begin{axis}[%
width=0.426\figW,
height=0.208\figH,
at={(0\figW,0.39\figH)},
scale only axis,
xmin=0,
xmax=150,
xlabel={Time [s]},
xmajorgrids,
ymin=-0.75,
ymax=0.75,
ylabel={$e_{\varphi}\text{[rad]}$},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[]{img/tikz/Testrunde-5.tsv};
\addplot [color=blue,dashed,line width=1.0pt,forget plot]
  table[]{img/tikz/Testrunde-6.tsv};
\end{axis}

\begin{axis}[%
width=0.426\figW,
height=0.208\figH,
at={(0.574\figW,0.39\figH)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=150,
xlabel={Time [s]},
xmajorgrids,
ymin=-5,
ymax=15,
ylabel={$e_{v}\text{[m/s]}$},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[]{img/tikz/Testrunde-7.tsv};
\addplot [color=blue,dashed,line width=1.0pt,forget plot]
  table[]{img/tikz/Testrunde-8.tsv};
\end{axis}

\begin{axis}[%
width=0.426\figW,
height=0.208\figH,
at={(0\figW,0\figH)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=150,
xlabel={Time [s]},
xmajorgrids,
ymin=-0.5,
ymax=0.5,
ytick={-0.25, 0, 0.25},
ylabel={$e_{\omega}\text{[rad/s]}$},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[]{img/tikz/Testrunde-9.tsv};
\addplot [color=blue,dashed,line width=1.0pt,forget plot]
  table[]{img/tikz/Testrunde-10.tsv};
\end{axis}

\begin{axis}[%
width=0.426\figW,
height=0.208\figH,
at={(0.574\figW,0\figH)},
scale only axis,
xmin=0,
xmax=150,
xlabel={Time [s]},
xmajorgrids,
ymin=0,
ymax=5,
ylabel={Label $\ell$},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=red,solid,line width=1.0pt,forget plot]
  table[]{img/tikz/Testrunde-11.tsv};
\addplot [color=blue,dashed,line width=1.0pt,forget plot]
  table[]{img/tikz/Testrunde-12.tsv};
\end{axis}
\end{tikzpicture}%
